Towards Specificationless Monitoring of Provenance-Emitting Systems

Monitoring often requires insight into the monitored system as well as concrete specifications of expected behavior. More and more systems, however, provide information about their inner procedures by emitting provenance information in a W3C-standardized graph format. In this work, we present an approach to monitor such provenance data for anomalous behavior by performing spectral graph analysis on slices of the constructed provenance graph and by comparing the characteristics of each slice with those of a sliding window over recently seen slices. We argue that this approach not only simplifies the monitoring of heterogeneous distributed systems, but also enables applying a host of well-studied techniques to monitor such systems.

==> images/abstract-algorithm.tex <==
\begin{tikzpicture}[thick,xscale=1.25,>=stealth]
  \node[draw,align=center] (obtain) at (0,0) {Obtain new\\window};
  \node[draw,align=center] (compute-coord) at (2,.5) {Compute\\coordinates};
  \node[draw,align=center,trapezium,trapezium left angle=60,trapezium right angle=120] (prev-coord) at (3,-.5) {Previous\\coordinates};
  \node[draw,align=center] (compute-dist) at (4,.5) {Compute \\ distance};
  \node[draw,diamond,aspect=1.5,align=center,inner sep=1pt] (distance-check) at (6,0) {Check \\ distance};

  \node[anchor=east] (qmark) at ($(obtain.south east) + (0,-.5cm)$) {\qmark};
  \node[anchor=west] (cmark) at ($(distance-check.north east) + (.5cm,0)$) {\cmark};
  \node[anchor=west] (ucmark) at ($(distance-check.south east) + (.5cm,0)$) {\ucmark};

  \path ($(obtain.west) - (.5cm,0)$) edge[->] (obtain);
  \path[draw,->,rounded corners] (obtain) -| ($(obtain) ! .5 ! (compute-coord)$) |- (compute-coord);
  \path (compute-coord) edge[->] (compute-dist);
  \path[draw,->,rounded corners] ($(compute-coord.south west) ! .5 ! (compute-coord.south)$) |- (prev-coord);
  \path[draw,->,rounded corners] (prev-coord) -| ($(compute-dist.south) ! .5 ! (compute-dist.south east)$);
  \path[draw,->,rounded corners] (compute-dist) -| ($(compute-dist.east) ! .5 ! (distance-check.west)$) |- (distance-check);

  \path[draw,->,rounded corners] (obtain) |- (qmark);

  \path (distance-check.north east) edge[->] node[anchor=south] {$\leq \tau$} (cmark);
  \path (distance-check.south east) edge[->] node[anchor=north] {$> \tau$} (ucmark);

\end{tikzpicture}


==> images/anomaly-example-1.tex <==
\begin{tikzpicture}[thick,xscale=1.9,yscale=.75]
  % undrawn vertices used for alignment with second subfigure
  \node at (0,-1.5) {};
  \node at (0,1.5) {};

  \node[entity] (data-in-1) at (0,.5) {};
  \node[entity] (data-in-2) at (0,-.5) {};

  \node[activity] (activity) at (1, 0) {};

  \node[entity] (data-out) at (2, 0) {};

  \path
    (activity) edge[use] (data-in-1)
    (activity) edge[use] (data-in-2)
    (data-out) edge[gen] (activity);

\end{tikzpicture}


==> images/anomaly-example-2.tex <==
\begin{tikzpicture}[thick,xscale=1.9,yscale=.6]
  \node[entity] (data-in-1) at (0,1.5) {};
  \node[entity] (data-in-2) at (0,.5) {};
  \node[entity] (data-in-3) at (0,-.5) {};
  \node[entity] (data-in-4) at (0,-1.5) {};

  \node[activity] (activity) at (1, 0) {};

  \node[entity] (data-out) at (2, 0) {};

  \path
    (activity) edge[use] (data-in-1)
    (activity) edge[use] (data-in-2)
    (activity) edge[use] (data-in-3)
    (activity) edge[use] (data-in-4)
    (data-out) edge[gen] (activity);

\end{tikzpicture}


==> images/monitor-architecture.tex <==
\newsavebox{\partialgraph}
\savebox\partialgraph{
\scalebox{.5}{
\begin{tikzpicture}[outer sep=0,inner sep=0]
    \node[entity] (data-in-1) at (0,.5) {};
    \node[entity] (data-in-2) at (0,-.5) {};

    \node[activity] (activity) at (1, 0) {};

    \node[entity] (data-out) at (2, 0) {};

    \path
      (activity) edge[->,>=stealth] (data-in-1)
      (activity) edge[->,>=stealth] (data-in-2)
      (data-out) edge[->,>=stealth] (activity);
\end{tikzpicture}
} }

\newsavebox{\completegraph}
\savebox\completegraph{
\scalebox{.5}{
\begin{tikzpicture}[outer sep=0,inner sep=0]
    \node[entity] (data-1) at (0,.5) {};
    \node[entity] (data-2) at (0,-.5) {};

    \node[activity] (activity) at (1, 0) {};

    \path
      (activity) edge[->,>=stealth] (data-1)
      (activity) edge[->,>=stealth] (data-2);

    \node[entity] (data-1) at (2, .5) {};

    \path
      (data-1) edge[->,>=stealth] (activity);

    \node[entity] (data-2) at (2, -.5) {};

    \node[activity] (activity) at (3, 0) {};

    \path
      (activity) edge[->,>=stealth] (data-1)
      (activity) edge[->,>=stealth] (data-2);

    \node[entity] (data-1) at (4, .5) {};

    \path
      (data-1) edge[->,>=stealth] (activity);

    \node[entity] (data-2) at (4, -.5) {};

    \node[activity] (activity) at (5, 0) {};

    \path
      (activity) edge[->,>=stealth] (data-1)
      (activity) edge[->,>=stealth] (data-2);

    \node[entity] (data-1) at (6, .5) {};

    \path
      (data-1) edge[->,>=stealth] (activity);

    \node[entity] (data-2) at (6, -.5) {};

    \node[activity] (activity) at (7, 0) {};

    \path
      (activity) edge[->,>=stealth] (data-1)
      (activity) edge[->,>=stealth] (data-2);

    \node[entity] (data-1) at (8, .5) {};

    \path
      (data-1) edge[->,>=stealth] (activity);
\end{tikzpicture}
} }

\begin{tikzpicture}
  \node[label={[align=center]below:Provenance-Emitting\\System}] (system) at (0,0) {\usebox{\desktopbox}};
  \node[draw=black,fill=black!10,label={[align=center]below:{Partial Provenance\\Graphs}},align=center,rounded corners] (partial-graphs) at (3,0)
    {\usebox{\partialgraph}\\[.3\baselineskip] \usebox{\partialgraph}\\[.3\baselineskip] \usebox{\partialgraph}\\[0] \vdots};
  \node[draw] (windowing) at (7,1.5) {Windowing};
  \node[draw=black,fill=black!10,rounded corners] (complete-graph) at (7,0) {\usebox{\completegraph}};
  \node[draw,align=center] (anomaly-detection) at (7,-1.5) {Anomaly\\Detection};

  \node (cmark) at ($(anomaly-detection.north east) + (1,-.2)$) {\cmark};
  \node (ucmark) at ($(anomaly-detection.south east) + (1,.2)$) {\ucmark};
  \node (qmark) at ($(windowing.east) + (1,0)$) {\qmark};

  \path
    (system) edge[->,>=stealth] (partial-graphs)
    (partial-graphs.east |- windowing.west) edge[->,>=stealth] (windowing)
    (windowing) edge[->,>=stealth] (complete-graph)
    (complete-graph) edge[->,>=stealth] (anomaly-detection)
    (anomaly-detection) edge[out=180,in=90,looseness=3.5] (anomaly-detection)
    (anomaly-detection.east |- cmark) edge[->,>=stealth] (cmark)
    (anomaly-detection.east |- ucmark) edge[->,>=stealth] (ucmark)
    (windowing) edge[->,>=stealth] (qmark);

\end{tikzpicture}


==> images/prov-architecture.tex <==
\begin{tikzpicture}[thick,xscale=1.75,yscale=0.75]

  \node[draw,align=center] (source-1) at (0, 1) {Source 1};
  \node[draw,align=center] (source-2) at (0, 0) {Source 2};
  \node[draw,align=center] (source-3) at (0, -1) {Source 3};

  \begin{pgfonlayer}{background}
    \node[fit=(source-1) (source-2) (source-3), rounded corners=.5cm, inner sep=.25cm,draw=black, fill=black!10,label={[align=center]below:Provenance-emitting\\System}] {};
  \end{pgfonlayer}

  \node[draw,cylinder,thick] (pipeline) at (2,0) {Collection Pipeline};

  \node[draw,thick,cylinder,shape border rotate=90,aspect=.2,align=center] (storage) at (4, 0) {Long-Term\\Storage};

  \path[draw,->,>=stealth,rounded corners] (source-1) -| ($(source-1.east) ! .5 ! (pipeline.west)$) |- (pipeline);
  \path[draw,->,>=stealth,rounded corners] (source-2) -- (pipeline);
  \path[draw,->,>=stealth,rounded corners] (source-3) -| ($(source-3.east) ! .5 ! (pipeline.west)$) |- (pipeline);

  \node[label=below:Monitor] (monitor) at (2, -1.35) {\usebox{\desktopbox}};

  \path[draw,->,>=stealth] (pipeline) -- (monitor);

  \path[draw,->,>=stealth] (pipeline) -- (storage);

  \node[label={below:Analyses}] (analyses) at (5.25, 0) {\usebox{\desktopbox}};

  \path[draw,->,>=stealth] (storage) -- (analyses);
\end{tikzpicture}


==> images/prov-model.tex <==
\begin{tikzpicture}[thick,xscale=3.5,yscale=1.6]
  \node[agent] (agent) at (0,0) {Agent};
  \node[entity] (entity) at (1,.35) {Entity};
  \node[activity] (activity) at (1,-.35) {Activity};

  \path (entity) edge[->,>=stealth,edge node={node[fill=white,font=\scriptsize,inner sep=1pt] {\attr}}] (agent);
  \path (entity) edge[->,>=stealth,out=20,in=-20,looseness=4.5,edge node={node[fill=white,font=\scriptsize,inner sep=1pt] {\deriv}}] (entity);
  \path (entity) edge[->,>=stealth,bend left,edge node={node[fill=white,font=\scriptsize,inner sep=1pt] {\gen}}] (activity);

  \path (activity) edge[->,>=stealth,edge node={node[fill=white,font=\scriptsize,inner sep=1pt] {\use}}, bend left] (entity);
  \path (activity) edge[->,>=stealth,edge node={node[fill=white,font=\scriptsize,inner sep=1pt] {\assoc}}] (agent);
\end{tikzpicture}

